Modeling Performance and Energy trade-offs in Online Data-Intensive Applications

We consider energy minimization for data-intensive applications run on large number of servers, for given performance guarantees. We consider a system, where each incoming application is sent to a set of servers, and is considered to be completed if a subset of them finish serving it. We consider a simple case when each server core has two speed levels, where the higher speed can be achieved by higher power for each core independently. The core selects one of the two speeds probabilistically for each incoming application request. We model arrival of application requests by a Poisson process, and random service time at the server with independent exponential random variables. Our model and analysis generalizes to today's state-of-the-art in CPU energy management where each core can independently select a speed level from a set of supported speeds and corresponding voltages. The performance metrics under consideration are the mean number of applications in the system and the average energy expenditure. We first provide a tight approximation to study this previously intractable problem and derive closed form approximate expressions for the performance metrics when service times are exponentially distributed. Next, we study the trade-off between the approximate mean number of applications and energy expenditure in terms of the switching probability.

==> Figures/MeanNumHighRateServersVsArrivalRateWithFixedp.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5,0,1}

\begin{axis}[
font=\Large,
legend cell align={left},
legend style={fill opacity=0.1, draw opacity=1, text opacity=1, draw=white!80.0!black, font=\large, at={(0.55,0.96)}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
x label style={at={(axis description cs:0.5,-0.02)},anchor=north},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
%y label style={at={(axis description cs:0.12,.5)},,anchor=south},
ylabel={Mean high rate servers $\bar{M}_h$},
ymajorgrids,
ymin=0, ymax=14,
ytick style={color=black}
]
\addplot [semithick, black, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.11 1.81217187828121
0.12 1.96257037429625
0.13 2.13943860561397
0.14 2.28624713752861
0.15 2.43636563634363
0.16 2.60324396756035
0.17 2.74158258417414
0.18 2.88986110138897
0.19 3.05844941550584
0.2 3.19188808111918
0.21 3.35088649113507
0.22 3.4819451805482
0.23 3.63911360886391
0.24 3.80150198498014
0.25 3.9130408695913
0.26 4.06514934850655
0.27 4.16179838201612
0.28 4.34360656393434
0.29 4.4505354946451
0.3 4.60232397676017
0.31 4.71548284517156
0.32 4.84320156798434
0.33 4.99533004669954
0.34 5.11020889791103
0.35 5.24618753812466
0.36 5.38051619483808
0.37 5.5100748992511
0.38 5.62782372176279
0.39 5.77126228737709
0.4 5.91434085659143
0.41 6.0352896471035
0.42 6.10662893371069
0.43 6.27793722062781
0.44 6.38953610463893
0.45 6.50074499255002
0.46 6.61435385646144
0.47 6.72679273207267
0.48 6.81593184068161
0.49 6.97954020459793
0.5 7.05563944360556
0.51 7.21059789402104
0.52 7.31671683283168
0.53 7.45223547764523
0.54 7.5750142498575
0.55 7.68333316666833
0.56 7.76553234467655
0.57 7.86388136118638
0.58 7.98306016939829
0.59 8.07756922430764
0.6 8.18215817841818
0.61 8.33364666353338
0.62 8.38115618843809
0.63 8.51929480705194
0.64 8.57885421145779
0.65 8.73194268057294
0.66 8.8618613813863
0.67 8.91137088629128
0.68 9.01470985290143
0.69 9.12253877461238
0.7 9.290467095329
0.71 9.35384646153553
0.72 9.47933520664805
0.73 9.53722462775367
0.74 9.65014349856491
0.75 9.76104238957608
0.76 9.85529144708563
0.77 9.97068029319698
0.78 10.0359296407035
};
\addlegendentry{$p-0.6$-sim}
\addplot [semithick, black, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.11 1.67683846788879
0.12 1.82988645207345
0.13 1.98297843781058
0.14 2.13610193127949
0.15 2.28924467628385
0.16 2.4423946629431
0.17 2.59554013634536
0.18 2.7486696051225
0.19 2.90177184990203
0.2 3.05483593158376
0.21 3.20785119938171
0.22 3.36080729856306
0.23 3.51369417780625
0.24 3.66650209608909
0.25 3.81922162900507
0.26 3.97184367439125
0.27 4.12435945713481
0.28 4.2767605330058
0.29 4.42903879134158
0.3 4.58118645638343
0.31 4.73319608703571
0.32 4.88506057478468
0.33 5.03677313947393
0.34 5.18832732258775
0.35 5.3397169776397
0.36 5.49093625720079
0.37 5.64197959602738
0.38 5.79284168966153
0.39 5.94351746777259
0.4 6.09400206138573
0.41 6.24429076299538
0.42 6.39437897838455
0.43 6.54426216875772
0.44 6.69393578153565
0.45 6.84339516784531
0.46 6.99263548435083
0.47 7.14165157659451
0.48 7.29043784042474
0.49 7.4389880573482
0.5 7.58729519871301
0.51 7.73535119245157
0.52 7.88314664460608
0.53 8.03067050592384
0.54 8.17790967129472
0.55 8.32484849651178
0.56 8.47146821248313
0.57 8.61774621121277
0.58 8.76365517002698
0.59 8.90916196982449
0.6 9.05422634835643
0.61 9.19879920888432
0.62 9.3428204752813
0.63 9.48621634252089
0.64 9.62889570994848
0.65 9.77074549324036
0.66 9.9116243724013
0.67 10.0513543189982
0.68 10.1897089072963
0.69 10.3263968653051
0.7 10.4610384074243
0.71 10.5931303182267
0.72 10.7219929557999
0.73 10.8466871448799
0.74 10.9658788173279
0.75 11.0776084636769
0.76 11.1788767836397
0.77 11.2648492025971
0.78 11.3271958941609
};
\addlegendentry{$p-0.6$-approx}

\addplot [semithick, red, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.11 0.991670083299167
0.12 1.05696943030569
0.13 1.13143868561313
0.14 1.22384776152237
0.15 1.30468695313044
0.16 1.37657623423764
0.17 1.44226557734421
0.18 1.54319456805433
0.19 1.60651393486064
0.2 1.69590304096959
0.21 1.76058239417605
0.22 1.82478175218247
0.23 1.92419075809241
0.24 1.98757012429875
0.25 2.05249947500523
0.26 2.13184868151319
0.27 2.19498805011949
0.28 2.28975710242897
0.29 2.34471655283445
0.3 2.40287597124029
0.31 2.47473525264745
0.32 2.53462465375342
0.33 2.59977400225997
0.34 2.64959350406497
0.35 2.73033269667305
0.36 2.80800191998082
0.37 2.88839111608882
0.38 2.90444095559043
0.39 2.98170018299817
0.4 3.05033949660503
0.41 3.11482885171148
0.42 3.16830831691683
0.43 3.24216757832421
0.44 3.28655713442863
0.45 3.35875641243588
0.46 3.40849591504083
0.47 3.47176528234715
0.48 3.5030149698503
0.49 3.57971420285797
0.5 3.63555364446353
0.51 3.69487305126948
0.52 3.76967230327696
0.53 3.81640183598164
0.54 3.85028149718503
0.55 3.90844091559084
0.56 3.95381046189538
0.57 4.0164098359017
0.58 4.0797792022079
0.59 4.10193898061021
0.6 4.17238827611725
0.61 4.2223877761222
0.62 4.27685723142766
0.63 4.30783692163079
0.64 4.35831641683581
0.65 4.42452575474241
0.66 4.46573534264655
0.67 4.49995500045
0.68 4.54964450355498
};
\addlegendentry{$p-0.3$-sim}

\addplot [semithick, red, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.11 0.971343756246333
0.12 1.0599912757914
0.13 1.14865256264308
0.14 1.23731828982326
0.15 1.32597935991454
0.16 1.41462691396656
0.17 1.50325234024089
0.18 1.59184728271848
0.19 1.68040364928153
0.2 1.76891361946629
0.21 1.85736965166622
0.22 1.94576448964455
0.23 2.03409116819178
0.24 2.12234301773595
0.25 2.21051366768108
0.26 2.29859704821103
0.27 2.38658739025061
0.28 2.47447922322291
0.29 2.56226737017748
0.3 2.64994693978899
0.31 2.73751331463439
0.32 2.82496213504781
0.33 2.91228927771965
0.34 2.99949082804595
0.35 3.08656304503734
0.36 3.17350231735557
0.37 3.26030510874662
0.38 3.34696789076782
0.39 3.43348706023972
0.4 3.51985883826494
0.41 3.60607914690621
0.42 3.69214345865325
0.43 3.77804661256181
0.44 3.8637825893181
0.45 3.94934423532976
0.46 4.03472292307262
0.47 4.11990813104638
0.48 4.20488692139978
0.49 4.28964328596501
0.5 4.37415732117921
0.51 4.45840417777616
0.52 4.54235271005018
0.53 4.62596371853226
0.54 4.70918763361538
0.55 4.7919614170474
0.56 4.87420434816891
0.57 4.95581218620065
0.58 5.03664891231873
0.59 5.11653477027664
0.6 5.1952284790151
0.61 5.2723999610739
0.62 5.34758704095211
0.63 5.42012382825608
0.64 5.48901640735755
0.65 5.55271410043662
0.66 5.60865706638789
0.67 5.65229508964599
0.68 5.67468128153597
};
\addlegendentry{$p-0.3$-approx}
\end{axis}

\end{tikzpicture}

==> Figures/MeanNumQueriesVsArrivalRateWithFixedp.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}


\begin{axis}[
font=\Large,
legend cell align={left},
legend style={fill opacity=0.1, draw opacity=1, text opacity=1, draw=white!80.0!black, font=\large, at={(0.55,0.96)}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
x label style={at={(axis description cs:0.5,-0.02)},anchor=north},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
%y label style={at={(axis description cs:0.12,.5)},,anchor=south},
ylabel={Mean queries $\bar{R}$},
ymajorgrids,
ymin=0, ymax=50,
ytick style={color=black}
]
\addplot [semithick, red, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.11 0.424145758542413
0.12 0.462945370546295
0.13 0.500624993750065
0.14 0.554274457255423
0.15 0.594174058259421
0.16 0.641783582164178
0.17 0.679083209167904
0.18 0.745422545774541
0.19 0.784252157478416
0.2 0.841111588884108
0.21 0.890571094289058
0.22 0.94372056279437
0.23 1.01499985000147
0.24 1.06604933950661
0.25 1.12004879951201
0.26 1.17531824681752
0.27 1.25144748552515
0.28 1.32045679543203
0.29 1.37789622103777
0.3 1.44646553534464
0.31 1.51576484235155
0.32 1.60123398766012
0.33 1.66318336816631
0.34 1.73629263707362
0.35 1.8420415795842
0.36 1.92985070149298
0.37 2.04458955410443
0.38 2.08654913450864
0.39 2.2240477595224
0.4 2.31807681923179
0.41 2.45953540464594
0.42 2.58054419455808
0.43 2.70206297937019
0.44 2.76983230167698
0.45 2.96637033629664
0.46 3.08341916580831
0.47 3.27066729332707
0.48 3.41802581974178
0.49 3.65762342376576
0.5 3.86586134138658
0.51 4.05725942740569
0.52 4.32862671373295
0.53 4.56969430305695
0.54 4.87134128658721
0.55 5.23427765722349
0.56 5.57938420615798
0.57 5.95849041509584
0.58 6.62832371676285
0.59 6.76015239847597
0.6 7.57958420415797
0.61 8.15109848901514
0.62 9.89769102308975
0.63 10.3418865811341
0.64 12.4674253257468
0.65 13.9184408155918
0.66 19.0619493805062
0.67 24.569064309357
0.68 40.8825711742886
};
\addlegendentry{p-0.3-Sim}

\addplot [semithick, red, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.11 0.427985686434393
0.12 0.47290901794032
0.13 0.519021423263566
0.14 0.566375206395754
0.15 0.615025964010093
0.16 0.665032858324826
0.17 0.716458918239348
0.18 0.769371372282823
0.19 0.823842017437909
0.2 0.879947628514465
0.21 0.93777041346727
0.22 0.997398520899328
0.23 1.05892660699431
0.24 1.1224564703105
0.25 1.18809776428379
0.26 1.25596879897894
0.27 1.32619744565731
0.28 1.39892216017369
0.29 1.47429314417232
0.3 1.55247366664484
0.31 1.63364157280068
0.32 1.71799101258156
0.33 1.80573442778929
0.34 1.89710484502483
0.35 1.99235853189806
0.36 2.09177808684105
0.37 2.19567604911055
0.38 2.30439913622427
0.39 2.41833324252348
0.4 2.53790936667037
0.41 2.66361068025521
0.42 2.79598100788228
0.43 2.93563506614314
0.44 3.08327091188363
0.45 3.23968518934227
0.46 3.40579195594504
0.47 3.58264612972603
0.48 3.77147297040255
0.49 3.97370553123292
0.5 4.19103277784424
0.51 4.42546218671978
0.52 4.67940231004687
0.53 4.95577335729193
0.54 5.25815786373107
0.55 5.59100998823302
0.56 5.95995271843412
0.57 6.37221068541686
0.58 6.83725916684734
0.59 7.36783125020957
0.6 7.98154607262969
0.61 8.70367510271726
0.62 9.57214064812061
0.63 10.6472882838046
0.64 12.0331033133224
0.65 13.9305937752652
0.66 16.8063886266318
0.67 22.2014011431288
0.68 50.0835170483881
};
\addlegendentry{p-0.3-Approx}

\addplot [semithick, black, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.11 0.353576464235359
0.12 0.385306146938529
0.13 0.425795742042579
0.14 0.463465365346347
0.15 0.501484985150143
0.16 0.541404585954137
0.17 0.574304256957428
0.18 0.6180138198618
0.19 0.662953370466306
0.2 0.699143008569921
0.21 0.740902590974092
0.22 0.784152158478419
0.23 0.835941640583593
0.24 0.886051139488605
0.25 0.925960740392597
0.26 0.974130258697412
0.27 1.00734992650071
0.28 1.07600923990758
0.29 1.12405875941241
0.3 1.17512824871751
0.31 1.22105778942211
0.32 1.27706722932771
0.33 1.33675663243368
0.34 1.39721602783972
0.35 1.4639253607464
0.36 1.51091489085109
0.37 1.57514424855751
0.38 1.64782352176478
0.39 1.73135268647314
0.4 1.81014189858101
0.41 1.86833131668683
0.42 1.91533084669153
0.43 2.04573954260459
0.44 2.11753882461177
0.45 2.19210807891919
0.46 2.2761372386276
0.47 2.36557634423654
0.48 2.42495575044249
0.49 2.59099409005908
0.5 2.67351326486733
0.51 2.84303156968429
0.52 2.92124078759212
0.53 3.1032489675103
0.54 3.24934750652495
0.55 3.33072669273307
0.56 3.44530554694451
0.57 3.63777362226376
0.58 3.8439915600844
0.59 4.009279907201
0.6 4.20609793902057
0.61 4.47858521414785
0.62 4.61990380096188
0.63 4.87981120188795
0.64 5.05307946920525
0.65 5.62581374186259
0.66 6.02599974000261
0.67 6.22955770442297
0.68 6.59720402795973
0.69 7.08246917530824
0.7 8.22826771732262
0.71 8.59806401935982
0.72 9.70790292097065
0.73 10.390036099639
0.74 11.6291337086629
0.75 13.8974110258897
0.76 16.3217367826323
0.77 20.539984600154
0.78 36.4928650713491
};
\addlegendentry{p-0.6-Sim}

\addplot [semithick, black, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.11 0.362723225308287
0.12 0.399994558199717
0.13 0.438093724384232
0.14 0.477051156117066
0.15 0.516898881318052
0.16 0.557670633351341
0.17 0.599401970217354
0.18 0.642130404128778
0.19 0.68589554256032
0.2 0.730739241996385
0.21 0.776705775754468
0.22 0.823842017437909
0.23 0.87219764177347
0.24 0.921825344821332
0.25 0.972781085812674
0.26 1.02512435317929
0.27 1.07891845769808
0.28 1.13423085608945
0.29 1.19113350889383
0.3 1.24970327701692
0.31 1.31002236199827
0.32 1.372178795838
0.33 1.43626698713658
0.34 1.50238833139081
0.35 1.57065189458133
0.36 1.64117518072611
0.37 1.71408499591526
0.38 1.78951842355266
0.39 1.86762392819404
0.4 1.948562608597
0.41 2.03250962452164
0.42 2.11965582661419
0.43 2.21020962459313
0.44 2.30439913622427
0.45 2.40247466859133
0.46 2.50471159442959
0.47 2.61141370043444
0.48 2.72291710233824
0.49 2.8395948443097
0.5 2.96186232941204
0.51 3.09018376556128
0.52 3.22507986054351
0.53 3.36713706419796
0.54 3.51701874149518
0.55 3.6754787749645
0.56 3.84337825030933
0.57 4.02170609196522
0.58 4.21160481079436
0.59 4.41440294168266
0.6 4.63165634209919
0.61 4.8652013835417
0.62 5.11722433932345
0.63 5.39035318747864
0.64 5.68778099607592
0.65 6.01343470872127
0.66 6.37221068541685
0.67 6.77031095247999
0.68 7.21573592666553
0.69 7.71902870145731
0.7 8.29444030811657
0.71 8.96183392830772
0.72 9.7499636902982
0.73 10.7025016332236
0.74 11.890090876025
0.75 13.4373490311459
0.76 15.5940670841044
0.77 18.9785088207294
0.78 25.9680247723392
};
\addlegendentry{p-0.6-Approx}

\end{axis}

\end{tikzpicture}

==> Figures/MeanPowerVsArrivalRate.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5,0,1}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize, at={(0.95,0.3)}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
x label style={at={(axis description cs:0.5,-0.01)},anchor=north},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
y label style={at={(axis description cs:0.12,.5)},,anchor=south},
ylabel={Mean power $\E{P}$},
ymajorgrids,
ymin=0, ymax=3,
ytick style={color=black}
]
\addplot [semithick, black, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.1 0.44220102354246
0.11 0.469769859799466
0.12 0.526785718819321
0.13 0.572266274649973
0.14 0.613510149971042
0.15 0.655518397847961
0.16 0.703323244031615
0.17 0.77417610383903
0.18 0.801853321622431
0.19 0.841741262331946
0.2 0.869670427823638
0.21 0.896298431338076
0.22 0.954254589798968
0.23 0.983370797175521
0.24 1.00234485790584
0.25 1.05809838005575
0.26 1.11352725095611
0.27 1.13039237856713
0.28 1.1961359730816
0.29 1.22478916804785
0.3 1.26754866578893
0.31 1.33319468834564
0.32 1.33287140192936
0.33 1.37370765773847
0.34 1.4293802868332
0.35 1.46667171288833
0.36 1.48025221035462
0.37 1.56065410281908
0.38 1.59307435530551
0.39 1.61464399648179
0.4 1.63854100576443
0.41 1.69129303789111
0.42 1.74258283885476
0.43 1.7616103048016
0.44 1.79960044836252
0.45 1.83478296335813
0.46 1.85613564905618
0.47 1.9189984187981
0.48 1.97820699738227
0.49 1.99083162907977
0.5 2.04193062016121
0.51 2.03508480609866
0.52 2.0445676293934
0.53 2.11835673358812
0.54 2.09582041892314
0.55 2.19344812709906
0.56 2.17247666473043
0.57 2.26991888651299
0.58 2.25742280367768
0.59 2.31645329802411
0.6 2.30833895211855
0.61 2.38794024224556
0.62 2.39250949002898
0.63 2.46860264353684
0.64 2.47053772321093
0.65 2.48230209533194
0.66 2.56239248548339
0.67 2.53612001576545
0.68 2.60041989220782
0.69 2.5826801028052
0.7 2.64344921099518
0.71 2.687051812698
0.72 2.68546948053098
0.73 2.76020552048178
0.74 2.74264083807759
0.75 2.84633607293311
0.76 2.86119759599708
0.77 2.82700342199143
};
\addlegendentry{$p-0.7$-DC-sim}
\addplot [semithick, black, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.1 0.395782475872777
0.11 0.435342130216681
0.12 0.474888857632087
0.13 0.514420118522575
0.14 0.553933319657193
0.15 0.593425811353577
0.16 0.632894884427451
0.17 0.672337766885081
0.18 0.711751620332611
0.19 0.751133536073205
0.2 0.790480530859486
0.21 0.829789542264959
0.22 0.869057423633714
0.23 0.908280938562778
0.24 0.947456754865877
0.25 0.986581437960918
0.26 1.02565144361627
0.27 1.06466310998255
0.28 1.10361264882702
0.29 1.14249613587687
0.3 1.181309500165
0.31 1.22004851225732
0.32 1.25870877122414
0.33 1.29728569019862
0.34 1.33577448034283
0.35 1.37417013301626
0.36 1.41246739991077
0.37 1.45066077088102
0.38 1.48874444915771
0.39 1.52671232358233
0.4 1.56455793744509
0.41 1.60227445343975
0.42 1.63985461416947
0.43 1.67729069754252
0.44 1.71457446628376
0.45 1.75169711065234
0.46 1.78864918329414
0.47 1.82542052496164
0.48 1.86200017959869
0.49 1.89837629700042
0.5 1.93453602091054
0.51 1.97046535999084
0.52 2.00614903857353
0.53 2.0415703234591
0.54 2.07671082221845
0.55 2.11155024745512
0.56 2.14606614022519
0.57 2.18023354422528
0.58 2.21402462034417
0.59 2.2474081885999
0.6 2.28034918117413
0.61 2.31280798596812
0.62 2.34473965450943
0.63 2.37609294067745
0.64 2.40680912694995
0.65 2.43682058179866
0.66 2.4660489741895
0.67 2.49440304701002
0.68 2.52177581792686
0.69 2.54804102962845
0.7 2.57304860555616
0.71 2.59661877278556
0.72 2.61853437627217
0.73 2.63853070542111
0.74 2.65628184810963
0.75 2.67138211831042
0.76 2.68332036917391
0.77 2.69144382704664
};
\addlegendentry{$p-0.7$-DC-approx}

\addplot [semithick, red, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.1 0.365333890830855
0.11 0.380340759492558
0.12 0.423645297450294
0.13 0.463576202069932
0.14 0.507054227478028
0.15 0.522201823061381
0.16 0.540846716953014
0.17 0.600729657807683
0.18 0.627480827497787
0.19 0.665546515917666
0.2 0.68937165903697
0.21 0.706627560182005
0.22 0.747858347093664
0.23 0.781469724861871
0.24 0.793754850161677
0.25 0.850577452270889
0.26 0.888514694151148
0.27 0.910329265869988
0.28 0.910456880025527
0.29 0.950402033577667
0.3 0.979090933554903
0.31 1.01577725240598
0.32 1.0494273155872
0.33 1.09533239996646
0.34 1.09537903134629
0.35 1.1131369562171
0.36 1.18496315020978
0.37 1.18780860780024
0.38 1.18041253889315
0.39 1.23625720371572
0.4 1.25923504702955
0.41 1.30779620433913
0.42 1.33978099400425
0.43 1.33577806897442
0.44 1.36184534813489
0.45 1.41302054431796
0.46 1.45697830927988
0.47 1.48433563796336
0.48 1.48934819865498
0.49 1.50421202210458
0.5 1.50686298890271
0.51 1.52547268102155
0.52 1.60170714239087
0.53 1.62087359651649
0.54 1.60642635315117
0.55 1.63311140198509
0.56 1.66482645041374
0.57 1.68567152467921
0.58 1.69052590622776
0.59 1.72648432379828
};
\addlegendentry{$p-0.3$-DC-sim}

\addplot [semithick, red, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.1 0.317153068785445
0.11 0.348818754929922
0.12 0.380461647178948
0.13 0.412077986155372
0.14 0.443663895445187
0.15 0.475215372556265
0.16 0.506728278818535
0.17 0.538198328077002
0.18 0.569621074005151
0.19 0.600991895838167
0.2 0.632305982291985
0.21 0.663558313394616
0.22 0.694743639908915
0.23 0.72585645996952
0.24 0.756890992488911
0.25 0.787841146805997
0.26 0.818700487952057
0.27 0.849462196789328
0.28 0.880119024131927
0.29 0.910663237780766
0.3 0.941086561185415
0.31 0.97138010217603
0.32 1.00153426987389
0.33 1.03153867747213
0.34 1.06138202805597
0.35 1.09105197997355
0.36 1.12053498743483
0.37 1.14981611095213
0.38 1.17887879087136
0.39 1.20770457547826
0.4 1.23627279286673
0.41 1.26456015274137
0.42 1.29254026033643
0.43 1.32018301930705
0.44 1.34745389326965
0.45 1.37431298589509
0.46 1.40071388600819
0.47 1.42660220542106
0.48 1.45191371082853
0.49 1.47657191337314
0.5 1.50048492479896
0.51 1.52354130856247
0.52 1.54560453356807
0.53 1.56650545390318
0.54 1.58603195070585
0.55 1.60391441432113
0.56 1.61980499613167
0.57 1.63324730050227
0.58 1.64363100308733
0.59 1.65012195556296
};
\addlegendentry{$p-0.3$-DC-approx}
\end{axis}

\end{tikzpicture}

==> Figures/MeanSojournTimeVsArrivalRate.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5,0,1}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize, at={(0.48,0.96)}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
x label style={at={(axis description cs:0.5,-0.01)},anchor=north},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
y label style={at={(axis description cs:0.12,.5)},,anchor=south},
ylabel={Mean completion time $\E{S}$},
ymajorgrids,
ymin=0, ymax=32,
ytick style={color=black}
]
\addplot [semithick, black, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.1 2.01338592260478
0.11 2.00872242642848
0.12 2.04384195126246
0.13 2.04183297354569
0.14 2.0727905454944
0.15 2.08952071451851
0.16 2.1057143369395
0.17 2.1495435033681
0.18 2.18819236187416
0.19 2.19929656303375
0.2 2.19577383198571
0.21 2.21698225825303
0.22 2.2381563226711
0.23 2.25187221924806
0.24 2.25667254151772
0.25 2.31571122588001
0.26 2.33847836521593
0.27 2.35576699182773
0.28 2.39296137110295
0.29 2.42697145434456
0.3 2.46822767370458
0.31 2.50634994953007
0.32 2.48897553487525
0.33 2.53518305083911
0.34 2.59674717673221
0.35 2.63471654852275
0.36 2.66626695536675
0.37 2.68930875738567
0.38 2.79992165117286
0.39 2.78411931311203
0.4 2.86331442470561
0.41 2.88009578162188
0.42 2.96779278695876
0.43 2.98630549929989
0.44 3.02236498504204
0.45 3.05982326948984
0.46 3.10326864802265
0.47 3.22726989282621
0.48 3.26664171304692
0.49 3.3824377269281
0.5 3.45550393251023
0.51 3.42358682974794
0.52 3.50132115688354
0.53 3.63295510100573
0.54 3.60997982955307
0.55 4.08922803496458
0.56 3.7172360167195
0.57 4.23166117076525
0.58 4.05470849307126
0.59 4.35686948197354
0.6 4.35728654668176
0.61 4.60103785463567
0.62 4.63995196770306
0.63 5.11116350398617
0.64 5.24324509526583
0.65 5.24253484611671
0.66 5.77240608097107
0.67 5.76183628386999
0.68 6.86695512772952
0.69 6.47317918437076
0.7 7.11251284423448
0.71 7.50652040047943
0.72 7.81484049574426
0.73 11.6288133148413
0.74 10.3517034756646
0.75 14.212057282127
0.76 18.8641703420194
%0.77 11.5809546133175
};
\addlegendentry{$p-0.7$-DC-sim}
\addplot [semithick, black, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.1 2.1357149098957
0.11 2.15756257993232
0.12 2.17991689479713
0.13 2.20279711954457
0.14 2.22622355969071
0.15 2.25021763487283
0.16 2.27480195901158
0.17 2.3000004276679
0.18 2.3258383133735
0.19 2.35234236981303
0.2 2.37954094585007
0.21 2.40746411051998
0.22 2.43614379026364
0.23 2.46561391985085
0.24 2.49591060864416
0.25 2.52707232408908
0.26 2.55914009459024
0.27 2.59215773425275
0.28 2.62617209234303
0.29 2.66123333076347
0.3 2.69739523335501
0.31 2.73471555145603
0.32 2.77325639087564
0.33 2.81308464630891
0.34 2.85427249026156
0.35 2.89689792480031
0.36 2.94104540595149
0.37 2.98680655239421
0.38 3.03428095231343
0.39 3.08357708499132
0.4 3.13481337704806
0.41 3.18811941735929
0.42 3.24363735979002
0.43 3.30152354927053
0.44 3.36195041476691
0.45 3.42510868285384
0.46 3.49120997853406
0.47 3.56048989655008
0.48 3.63321164790374
0.49 3.7096704142973
0.5 3.79019858004418
0.51 3.87517205991723
0.52 3.96501800703376
0.53 4.06022427389048
0.54 4.16135112181018
0.55 4.26904584381294
0.56 4.38406120508227
0.57 4.50727894719403
0.58 4.63974009934267
0.59 4.78268457521374
0.6 4.937603643697
0.61 5.10631057222889
0.62 5.29103744288904
0.63 5.49457052328997
0.64 5.72044390011892
0.65 5.97322375679553
0.66 6.25893847570822
0.67 6.58575265149845
0.68 6.96506821341649
0.69 7.41341554833724
0.7 7.95590647663892
0.71 8.63304176884531
0.72 9.51553031363487
0.73 10.7411535992875
0.74 12.6257789758725
0.75 16.1162167450733
0.76 26.1666808673806
%0.77 -207.684660466746
};
\addlegendentry{$p-0.7$-DC-approx}

\addplot [semithick, red, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.1 2.77124842916967
0.11 2.78697469957273
0.12 2.82931245038805
0.13 2.8414244848756
0.14 2.90118322967984
0.15 2.92777312146318
0.16 2.95616445704654
0.17 2.98146988645139
0.18 3.0948254196435
0.19 3.07657576570309
0.2 3.12712957126257
0.21 3.2032065678527
0.22 3.24007622407172
0.23 3.34337485125783
0.24 3.29951350030915
0.25 3.52521755881481
0.26 3.53017816021756
0.27 3.61738368620258
0.28 3.55620390875688
0.29 3.6470424559581
0.3 3.73352723006678
0.31 3.87087569571668
0.32 3.92246374997287
0.33 4.065860985872
0.34 4.10862290982391
0.35 4.07908033666934
0.36 4.36751776713399
0.37 4.51558171622905
0.38 4.38385582448953
0.39 4.64387974374278
0.4 4.86089463808652
0.41 5.22222969043148
0.42 5.52375340393501
0.43 5.48135032049054
0.44 5.3197493429927
0.45 6.47710377020117
0.46 6.57977857610025
0.47 6.96070353645469
0.48 7.03906539844252
0.49 6.94839335608791
0.5 7.34495212005306
0.51 7.80280920819585
0.52 9.75441508888244
0.53 9.75489042445772
0.54 10.7909963583474
0.55 12.0846596419562
0.56 16.6147436956613
0.57 18.6996208491999
0.58 18.1638528559211
0.59 25.6593725486433
};
\addlegendentry{$p-0.3$-DC-sim}

\addplot [semithick, red, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.1 2.88291164753728
0.11 2.9231940253688
0.12 2.9647650523001
0.13 3.00769286695034
0.14 3.05205076186051
0.15 3.09791769808253
0.16 3.14537888429288
0.17 3.19452643025809
0.18 3.24546008625418
0.19 3.29828808219157
0.2 3.35312808280924
0.21 3.41010827849459
0.22 3.46936863520478
0.23 3.53106233180278
0.24 3.5953574191248
0.25 3.6624387425898
0.26 3.73251017957281
0.27 3.80579725466066
0.28 3.88255021104904
0.29 3.96304763575078
0.3 4.04760076136169
0.31 4.13655859979517
0.32 4.23031410631959
0.33 4.32931162916572
0.34 4.43405597625086
0.35 4.54512353387361
0.36 4.6631760137801
0.37 4.78897760139438
0.38 4.92341655422438
0.39 5.06753269373792
0.4 5.22255280597571
0.41 5.38993681071984
0.42 5.57143883059247
0.43 5.76918924760108
0.44 5.98580691691119
0.45 6.22455569625067
0.46 6.48956777092509
0.47 6.78617061982003
0.48 7.12138025943527
0.49 7.50467186132211
0.5 7.94923485742538
0.51 8.47412231766384
0.52 9.10816612523694
0.53 9.89768564644367
0.54 10.923282329396
0.55 12.341823749392
0.56 14.5145337243562
0.57 18.5461714797682
0.58 30.6971268039678
%0.59 -82.4893472673461
};
\addlegendentry{$p-0.3$-DC-approx}
\end{axis}

\end{tikzpicture}

==> Figures/TradeoffWithFixedHighRateProb.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5,0,1}

\begin{axis}[
font=\large,
legend cell align={left},
legend style={fill opacity=0.1, draw opacity=1, text opacity=1, draw=white!80.0!black, font=\large, at={(0.98,0.385)}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
x label style={at={(axis description cs:0.5,-0.01)},anchor=north},
xlabel={Mean number of queries $\bar{R}$},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
y label style={at={(axis description cs:0.12,.5)},,anchor=south},
ylabel={Mean power $\bar{P}$},
ymajorgrids,
ymin=0, ymax=12,
ytick style={color=black}
]
\addplot [semithick, black, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.389610389610389 2.02763796203796
0.367632367632367 1.96555684315684
0.421578421578421 2.2795876123876
0.463536463536463 2.39070569430569
0.574425574425574 3.05540739260739
0.542457542457543 2.65922757242757
0.573426573426573 2.88249950049949
0.641358641358641 3.21883156843156
0.67032967032967 3.18173826173825
0.652347652347652 3.19730709290709
0.731268731268731 3.48631768231768
0.755244755244755 3.5082953046953
0.855144855144855 3.98202797202797
0.896103896103896 4.02158121878122
0.874125874125874 3.9907996003996
1.004995004995 4.29570269730269
0.933066933066933 4.36869170829171
1.13186813186813 4.63811988011988
1.15084915084915 4.84863896103896
1.08291708291708 4.78998881118881
1.15384615384615 4.81044515484515
1.3066933066933 5.19293346653347
1.23676323676323 4.87051948051948
1.44755244755244 5.57276763236762
1.58641358641358 6.00701178821178
1.44755244755244 5.45142137862137
1.58541458541458 5.7684947052947
1.59740259740259 6.20413066933066
1.69930069930069 6.13674125874125
2.06193806193806 6.58402957042957
1.97802197802197 6.5438937062937
1.8081918081918 6.49511568431568
1.9020979020979 6.46041758241758
2.1048951048951 6.7492987012987
2.07392607392607 6.9819896103896
1.88511488511488 6.69495344655344
2.1088911088911 6.91812827172827
2.57342657342657 7.43160839160839
2.78921078921078 7.64646473526473
2.04795204795204 6.82193166833166
3.04095904095903 8.08096783216783
3.56343656343656 7.87064295704295
2.87412587412587 7.88083876123876
3.37462537462537 8.29702177822178
3.16583416583416 8.17056143856143
3.38861138861138 8.13780539460539
3.67832167832167 8.34346933066932
4.33466533466533 9.04202757242757
3.17182817182817 8.19655264735264
4.22477522477523 8.89766793206794
3.93206793206792 8.50970949050948
3.7012987012987 8.67196843156843
4.43256743256742 9.31857662337662
5.34965034965035 9.17253386613387
4.83116883116883 8.90161678321678
4.99000999000998 9.1368971028971
4.94305694305694 9.27844075924075
6.36263736263736 9.7313934065934
6.77622377622377 10.0197566433566
8.67432567432567 10.2908355644355
10.2057942057942 10.4128939060939
9.49950049950049 10.2914181818181
11.4335664335664 10.4634845154845
11.5334665334665 10.6729354645354
9.65634365634365 10.4631932067932
21.9520479520479 10.7966121878121
16.1958041958042 10.9464095904095
18.8731268731268 10.7219724275724
};
\addlegendentry{$p-0.6$-sim}
\addplot [semithick, black, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.362723225308287 1.6842165571475
0.399994558199717 1.83793795246257
0.438093724384232 1.99170354293695
0.477051156117066 2.14550077977712
0.516898881318052 2.29931735285949
0.557670633351341 2.45314119946005
0.599401970217354 2.60696051294528
0.642130404128778 2.76076375138504
0.68589554256032 2.9145396460416
0.730739241996385 3.06827720968273
0.776705775754468 3.22196574465899
0.823842017437909 3.37559485067674
0.87219764177347 3.52915443218859
0.921825344821332 3.68263470531188
0.972781085812674 3.83602620417269
1.02512435317929 3.98931978655857
1.07891845769808 4.1425066387462
1.13423085608945 4.29557827935102
1.19113350889383 4.44852656202348
1.24970327701692 4.60134367679151
1.31002236199827 4.75402214981866
1.372178795838 4.90655484131373
1.43626698713658 5.05893494128762
1.50238833139081 5.21115596280714
1.57065189458133 5.36321173234132
1.64117518072611 5.51509637673247
1.71408499591526 5.6668043062499
1.78951842355266 5.81833019309604
1.86762392819404 5.96966894463079
1.948562608597 6.12081567045583
2.03250962452164 6.27176564235256
2.11965582661419 6.42251424588944
2.21020962459313 6.57305692230025
2.30439913622427 6.7233890989744
2.40247466859133 6.87350610658383
2.50471159442959 7.02340308048198
2.61141370043444 7.17307484353152
2.72291710233824 7.32251576692261
2.8395948443097 7.47171960480053
2.96186232941204 7.62067929758735
3.09018376556128 7.76938673769835
3.22507986054351 7.91783248984235
3.36713706419796 8.0660054561499
3.51701874149518 8.21389247384842
3.6754787749645 8.36147782989643
3.84337825030933 8.50874267261806
4.02170609196522 8.65566429454211
4.21160481079436 8.8022152527751
4.41440294168266 8.94836228249171
4.63165634209919 9.0940649442892
4.8652013835417 9.23927392540341
5.11722433932345 9.38392888537254
5.39035318747864 9.52795569442798
5.68778099607592 9.67126285107225
6.01343470872127 9.81373677341062
6.37221068541685 9.95523551963987
6.77031095247999 10.0955802780018
7.21573592666553 10.2345436264884
7.71902870145731 10.3718330115124
8.29444030811657 10.507066976417
8.96183392830772 10.6397400916269
9.7499636902982 10.7691697248054
10.7025016332236 10.8944125683173
11.890090876025 11.0141286841242
13.4373490311459 11.126349940917
15.5940670841044 11.2280638414877
18.9785088207294 11.3144145390886
25.9680247723392 11.3770355560952
};
\addlegendentry{$p-0.6$-approx}

\addplot [semithick, red, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.419580419580419 1.71603476523476
0.474525474525475 1.81268451548451
0.51048951048951 1.95613786213786
0.544455544455545 2.10104775224775
0.638361638361638 2.23708891108891
0.597402597402596 2.1451000999001
0.698301698301698 2.50302137862137
0.694305694305694 2.50816783216783
0.762237762237762 2.62747492507492
0.814185814185813 2.75934065934065
0.864135864135864 2.89842437562437
1.02297702297702 3.28052427572427
1.01198801198801 3.3641946053946
1.17182817182817 3.53192367632367
1.07492507492507 3.34710449550449
1.18281718281718 3.63193966033966
1.28571428571428 3.87670369630369
1.26273726273726 3.67916403596403
1.22177822177822 3.75118201798201
1.54345654345654 4.13454425574425
1.47752247752247 4.1248015984016
1.52547452547452 4.26317322677322
1.74525474525474 4.56328591408591
1.91708291708291 4.80918281718281
1.8021978021978 4.7013014985015
1.81418581418581 4.78124955044954
2.000999000999 4.90476443556443
2.2047952047952 5.0220971028971
2.25774225774225 5.14823376623376
2.31568431568431 5.26605194805194
2.34365634365634 5.29126633366634
2.3096903096903 5.42585094905094
3.11888111888111 5.82160999000998
2.69030969030969 5.62364955044955
3.02597402597402 5.73800439560439
2.76723276723276 5.78840079920079
3.14885114885114 5.98581098901099
3.44255744255744 6.15402557442557
4.44055944055942 6.75072287712287
3.88811188811188 6.1528927072927
3.50949050949051 6.16988571428571
3.52147852147852 6.20882397602397
3.93706293706293 6.26601758241758
5.63536463536463 7.11427612387612
6.7082917082917 7.01448671328671
4.77122877122876 6.88423936063935
6.02697302697302 7.0579888111888
5.27172827172826 6.99263856143856
6.66433566433566 7.162600999001
6.04895104895104 7.28588931068931
7.7082917082917 7.37836363636363
9.02397602397602 7.60422497502497
13.2327672327672 7.8765986013986
9.31968031968031 7.64063856143855
17.1108891108891 7.78975624375624
11.5294705294705 7.76997962037961
10.5174825174825 7.85526833166833
24.9710289710289 7.96787532467532
};
\addlegendentry{$p-0.3$-sim}

\addplot [semithick, red, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.427985686434393 1.71603476523476
0.47290901794032 1.81268451548451
0.519021423263566 1.95613786213786
0.566375206395754 2.10104775224775
0.615025964010093 2.23708891108891
0.665032858324826 2.1451000999001
0.716458918239348 2.50302137862137
0.769371372282823 2.50816783216783
0.823842017437909 2.62747492507492
0.879947628514465 2.75934065934065
0.93777041346727 2.89842437562437
0.997398520899328 3.28052427572427
1.05892660699431 3.3641946053946
1.1224564703105 3.53192367632367
1.18809776428379 3.34710449550449
1.25596879897894 3.63193966033966
1.32619744565731 3.87670369630369
1.39892216017369 3.67916403596403
1.47429314417232 3.75118201798201
1.55247366664484 4.13454425574425
1.63364157280068 4.1248015984016
1.71799101258156 4.26317322677322
1.80573442778929 4.56328591408591
1.89710484502483 4.80918281718281
1.99235853189806 4.7013014985015
2.09177808684105 4.78124955044954
2.19567604911055 4.90476443556443
2.30439913622427 5.0220971028971
2.41833324252348 5.14823376623376
2.53790936667037 5.26605194805194
2.66361068025521 5.29126633366634
2.79598100788228 5.42585094905094
2.93563506614314 5.82160999000998
3.08327091188363 5.62364955044955
3.23968518934227 5.73800439560439
3.40579195594504 5.78840079920079
3.58264612972603 5.98581098901099
3.77147297040255 6.15402557442557
3.97370553123292 6.75072287712287
4.19103277784424 6.1528927072927
4.42546218671978 6.16988571428571
4.67940231004687 6.20882397602397
4.95577335729193 6.26601758241758
5.25815786373107 7.11427612387612
5.59100998823302 7.01448671328671
5.95995271843412 6.88423936063935
6.37221068541686 7.0579888111888
6.83725916684734 6.99263856143856
7.36783125020957 7.162600999001
7.98154607262969 7.28588931068931
8.70367510271726 7.37836363636363
9.57214064812061 7.60422497502497
10.6472882838046 7.8765986013986
12.0331033133224 7.64063856143855
13.9305937752652 7.78975624375624
16.8063886266318 7.76997962037961
22.2014011431288 7.85526833166833
50.0835170483881 7.96787532467532
};
\addlegendentry{$p-0.3$-approx}

\end{axis}

\end{tikzpicture}

==> Figures/TradeoffWithFixedLambda.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.1, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.98,0.42)}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Mean number of queries $\bar{R}$},
xmajorgrids,
xmin=-0.0503470764311955, xmax=7,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean power $\bar{P}$},
ymajorgrids,
ymin=0.0289944716555837, ymax=9.4,
ytick style={color=black},
%ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
%yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45}
]
\addplot [semithick, color0, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.430285697143028 1.18731625883741
0.423995760042398 1.2418964290357
0.411005889941101 1.29163673563264
0.406975930240697 1.35213956660433
0.394066059339408 1.39205920740793
0.384376156238439 1.43999290807093
0.376816231837683 1.49787071729282
0.363626363736366 1.53746700932987
0.363156368436312 1.60569878301218
0.349816501834979 1.63574105858943
0.340946590534096 1.67592605273947
0.328256717432826 1.69786030939689
0.322026779732204 1.76196857631423
0.312806871931278 1.80944252557474
0.308616913830861 1.864489899101
0.294587054129458 1.87685199548004
0.285307146928526 1.92228832911674
0.270217297827021 1.90637944020559
0.261497385026145 1.93911639683599
0.256447435525644 1.99768334716652
0.248597514024861 2.0278552214478
};
\addlegendentry{$\lambda$-0.1}
\addplot [semithick, color1, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.976960230397696 2.24962484775152
0.949030509694902 2.35937745422546
0.929640703592964 2.48074178058219
0.909790902090979 2.57965410345896
0.886171138288617 2.66860028599715
0.861551384486155 2.76180734992649
0.841451585484148 2.87034723652759
0.810371896281035 2.95265634543655
0.789132108678911 3.03631392886071
0.780082199178015 3.16339193808061
0.749362506374945 3.22770529494702
0.723192768072319 3.29565195148046
0.699963000369995 3.38035960840394
0.674283257167425 3.45051981080189
0.6519934800652 3.50598805611944
0.636273637263628 3.60708346916531
0.612283877161232 3.6722923530764
0.582914170858296 3.70723119168812
0.577224227757739 3.84444155158444
0.546864531354687 3.84958435215641
0.519504804951949 3.87040859591399
};
\addlegendentry{$\lambda$-0.2}
\addplot [semithick, color2, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
1.74835251647483 3.24202011979878
1.69052309476905 3.39136415835839
1.65178348216518 3.54915803241971
1.60811391886081 3.70011622283774
1.53351466485335 3.82519808801915
1.49914500854991 3.96115166448339
1.44777552224478 4.11664840151597
1.40131598684013 4.26510922490772
1.36281637183627 4.4012662713373
1.32711672883271 4.53841345186547
1.24285757142429 4.60462154178458
1.23395766042339 4.80104457755423
1.16965830341696 4.88693385066147
1.12532874671252 5.00324026359736
1.09017909820901 5.14046228737711
1.0440695593044 5.22408358316417
1.00549994500056 5.3139097409026
0.97180028199718 5.44409099109007
0.923730762692371 5.50147276127236
0.896451035489646 5.63607397526024
0.851091489085111 5.66582854171457
};
\addlegendentry{$\lambda$-0.3}
\addplot [semithick, color3, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
2.97968020319793 4.13105005749942
2.88303116968829 4.33800622793772
2.74669253307465 4.52089203107968
2.61793382066179 4.69647300327
2.5359246407536 4.9033938580614
2.4570654293457 5.08111774482256
2.36921630783688 5.32608035519642
2.20622793772068 5.41772186678135
2.12315876841233 5.59073548864516
2.02405975940238 5.76127831121678
1.97488025119748 5.97429840501594
1.87315126848731 6.11528235517649
1.78655213447865 6.2602990930091
1.71761282387176 6.45293039469606
1.62982370176298 6.57411555084449
1.58576414235858 6.7639238687613
1.49221507784921 6.87059559004409
1.43034569654302 7.01125943140566
1.38045619543804 7.16700596994031
1.31779682203178 7.28397981620173
1.24311756882433 7.33380436195641
};
\addlegendentry{$\lambda$-0.4}
\addplot [semithick, color4, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
5.85468145318551 4.96809698303018
5.36577634223652 5.2068521394787
4.98396016039836 5.45794865651344
4.72665273347269 5.68865735342645
4.35076649233508 5.8972850231497
4.1293387066129 6.13870181298188
3.83889161108388 6.32073615263848
3.60475395246047 6.56381342586572
3.35568644313556 6.7456420275798
3.179988200118 6.9890157578425
3.05883941160591 7.21001751182489
2.86510134898652 7.41965443145567
2.68364316356838 7.59103608163913
2.55562444375556 7.78394828851709
2.41019589804102 7.97474706452935
2.26955730442696 8.14107339326602
2.17142828571717 8.38310674893253
2.04886951130486 8.50830752092484
1.95473045269547 8.69673204867963
1.85270147298526 8.85641611983887
1.74280257197427 8.9971146288538
};
\addlegendentry{$\lambda$-0.5}
\addplot [semithick, color0, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0.444187036177204 0.975476870322856
0.43404340963423 1.04086326104691
0.42395898433874 1.10276970036738
0.413933198437679 1.16119662209334
0.403965497540997 1.21614449992835
0.394055334594082 1.2676138477055
0.384202169752842 1.31560521961976
0.374405470261397 1.36011921045738
0.364664710332299 1.40115645582254
0.354979371029231 1.43871763236111
0.345348940152115 1.47280345798158
0.335772912124579 1.50341469207327
0.326250787883713 1.53055213572157
0.316782074772078 1.55421663192059
0.307366286431896 1.57440906578275
0.298002942701375 1.59113036474585
0.288691569513129 1.60438149877719
0.27943169879462 1.61416348057501
0.270222868370593 1.62047736576708
0.26106462186746 1.62332425310671
0.251956508619564 1.62270528466589
};
%\addlegendentry{0.1-Approx}
\addplot [semithick, color1, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
1.04195211606285 1.95372896174002
1.01398633268276 2.08490049018221
0.986418590880145 2.20911777865727
0.959239649319581 2.32637786375725
0.932440565974855 2.43667801953296
0.906012685714698 2.54001576281136
0.879947628514465 2.63638885845255
0.85423727825667 2.7257953245417
0.828873772085846 2.80823343751184
0.803849490285498 2.88370173719389
0.779157046647064 2.9521990317904
0.75478927930281 3.01372440277042
0.730739241996385 3.06827720968273
0.707000195766501 3.11585709488536
0.683565601020758 3.15646398818932
0.660429109978113 3.1900981114152
0.637584559459838 3.21675998286086
0.615025964010093 3.2364504216794
0.59274750932839 3.24917055216642
0.570743545997341 3.25492180795559
0.549008583490075 3.25370593612236
};
%\addlegendentry{0.2-Approx}
\addplot [semithick, color2, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
1.90559975785274 2.92320435079757
1.84266085474011 3.12013995240384
1.78145490587246 3.30673771783927
1.72190403806516 3.48298381245887
1.66393522767176 3.64886487141018
1.60747991688394 3.80436802391992
1.55247366664484 3.9494809190615
1.4988558421047 4.08419175268209
1.44656932706247 4.20848929521035
1.39556026427907 4.32236292010194
1.34577781892897 4.42580263271211
1.29717396278511 4.51879909941222
1.24970327701692 4.60134367679151
1.20332277172812 4.67342844080683
1.15799172057555 4.73504621576167
1.1136715089977 4.78619060301256
1.07032549474503 4.82685600931487
1.02791887954747 4.85703767473352
0.986418590880144 4.87673170005475
0.945793172898935 4.88593507364531
0.906012685714698 4.88464569771417
};
%\addlegendentry{0.3-Approx}
\addplot [semithick, color3, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
3.31392688485478 3.87650706573059
3.16744416032064 4.13884642408003
3.02861367717593 4.38758982905113
2.89678703661734 4.62270635081384
2.7713909533086 4.84416592321308
2.65191635550701 5.05193922494373
2.53790936667037 5.24599761255006
2.42896379510094 5.42631309454993
2.32471484140267 5.59285833813751
2.22483379629135 5.74560670159695
2.12902354907583 5.88453228687868
2.03701476381941 6.00961000783617
1.948562608597 6.12081567045582
1.86344394542688 6.21812606208464
1.78145490587246 6.30151904720313
1.70240879109046 6.37097366773362
1.62613424607562 6.42647024623558
1.55247366664484 6.46799049063696
1.48128180478836 6.4955175993958
1.41242454375693 6.50903636618981
1.34577781892897 6.50853328340017
};
%\addlegendentry{0.4-Approx}
\addplot [semithick, color4, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
6.2936420287405 4.80267850348873
5.83824567518369 5.13122852769162
5.43560894878661 5.44283420787808
5.07610146923697 5.73746573374737
4.7524144484765 6.01509574169332
4.45888226354856 6.27569755473739
4.19103277784424 6.51924407148549
3.94528019151836 6.74570710106115
3.7187097474934 6.95505701113808
3.50892338636937 7.14726259916656
3.31392688485478 7.32229112415778
3.1320458689483 7.48010845427642
2.96186232941204 7.62067929758735
2.80216595603307 7.74396749171173
2.65191635550701 7.84993633414334
2.51021337933281 7.93854893934551
2.37627357500013 8.00976861199699
2.24941131633516 8.0635592282082
2.12902354907583 8.09988561840949
2.01457735812719 8.11871394707042
1.90559975785274 8.12001208554881
};
%\addlegendentry{0.5-Approx}
\end{axis}
\end{tikzpicture}


==> Figures/avgHighRateServersVspWithFixedLambda.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
font=\Large,
legend cell align={left},
legend style={fill opacity=0.1, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={high rate selection probability $p$},
x label style={at={(axis description cs:0.5,-0.02)},anchor=north},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
%y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean high rate servers $\bar{M}_h$},
ymajorgrids,
ymin=-0.517186828131705, ymax=12,
ytick style={color=black}
]
\addplot [semithick, color0, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 0
0.05 0.156298437015628
0.1 0.307726922730774
0.15 0.461635383646163
0.2 0.601763982360183
0.25 0.746242537574634
0.3 0.887831121688786
0.35 1.02331976680229
0.4 1.17553824461756
0.45 1.29340706592935
0.5 1.4190458095419
0.55 1.52348476515234
0.6 1.6671133288667
0.65 1.79416205837941
0.7 1.92741072589274
0.75 2.0151398486015
0.8 2.13497865021354
0.85 2.18248817511823
0.9 2.280507194928
0.95 2.40988590114098
1 2.50352496475037
};
\addlegendentry{$\lambda$-0.1}


\addplot [semithick, color1, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 0
0.05 0.289957100428995
0.1 0.587514124858747
0.15 0.869261307386924
0.2 1.14199858001421
0.25 1.41814581854182
0.3 1.69221307786921
0.35 1.95087049129508
0.4 2.20644793552063
0.45 2.49282507174928
0.5 2.72126278737209
0.55 2.95051049489504
0.6 3.19010809891903
0.65 3.41471585284147
0.7 3.61855381446185
0.75 3.8660713392866
0.8 4.07258927410717
0.85 4.23778762212383
0.9 4.51922480775187
0.95 4.6427635723642
1 4.77828221717777
};
\addlegendentry{$\lambda$-0.2};
\addplot [semithick, color2, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 0
0.05 0.414585854141458
0.1 0.821441785582143
0.15 1.23397766022339
0.2 1.62230377696222
0.25 2.00291997080029
0.3 2.40157598424014
0.35 2.79910200897988
0.4 3.17333826661735
0.45 3.55551444485555
0.5 3.86712132878671
0.55 4.2780072199278
0.6 4.60012399875998
0.65 4.9409505904941
0.7 5.29321706782931
0.75 5.5859841401586
0.8 5.88321116788833
0.85 6.2192578074219
0.9 6.46502534974648
0.95 6.7959520404796
1 6.99485005149947
};
\addlegendentry{$\lambda$-0.3}
\addplot [semithick, color3, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 0
0.05 0.519144808551903
0.1 1.03273967260327
0.15 1.53666463335366
0.2 2.04946950530496
0.25 2.54570454295456
0.3 3.08748912510875
0.35 3.52315476845232
0.4 3.9979400205998
0.45 4.47602523974749
0.5 4.99348006519934
0.55 5.43416565834349
0.6 5.87017129828703
0.65 6.35068649313507
0.7 6.7529324706753
0.75 7.22242777572224
0.8 7.59921400785991
0.85 8.00172998270013
0.9 8.41664583354168
0.95 8.78236217637809
1 9.05407945920544
};
\addlegendentry{$\lambda$-0.4}
\addplot [semithick, color4, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 0
0.05 0.605763942360587
0.1 1.21992780072201
0.15 1.82778172218277
0.2 2.43124568754308
0.25 3.0509694903051
0.3 3.61721382786172
0.35 4.22791772082286
0.4 4.79081209187915
0.45 5.39923600763999
0.5 5.98094019059812
0.55 6.56176438235617
0.6 7.08670913290864
0.65 7.63142368576314
0.7 8.16253837461625
0.75 8.67302326976725
0.8 9.2567274327257
0.85 9.69951300487001
0.9 10.2050779492206
0.95 10.6707832921671
1 11.1075489245108
};
\addlegendentry{$\lambda$-0.5}
\addplot [semithick, color0, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 0
0.05 0.163905149446792
0.1 0.321095300596137
0.15 0.471571077848174
0.2 0.615333181505945
0.25 0.752382388239256
0.3 0.882719551543047
0.35 1.00634560219026
0.4 1.12326154867928
0.45 1.23346847767584
0.5 1.3369675544495
0.55 1.43376002330471
0.6 1.52384720800635
0.65 1.60723051219992
0.7 1.68391141982631
0.75 1.75389149553114
0.8 1.81717238506874
0.85 1.8737558157008
0.9 1.9236435965896
0.95 1.96683761918603
1 2.00333985761221
};
%\addlegendentry{0.1-Approx}
\addplot [semithick, color1, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 0
0.05 0.328310104903977
0.1 0.643232523485115
0.15 0.944760341032024
0.2 1.23288707727836
0.25 1.50760669682536
0.3 1.76891361946629
0.35 2.01680273040249
0.4 2.25126939034139
0.45 2.47230944546801
0.5 2.6799192372825
0.55 2.87409561229666
0.6 3.05483593158376
0.65 3.22213808017609
0.7 3.37600047630566
0.75 3.51642208048413
0.8 3.64340240441823
0.85 3.75694151975786
0.9 3.85704006667428
0.95 3.94369926226636
1 4.01692090879304
};
%\addlegendentry{0.2-Approx}
\addplot [semithick, color2, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 0
0.05 0.49132967252517
0.1 0.962828359491984
0.15 1.4144671103228
0.2 1.84621780581369
0.25 2.258053195584
0.3 2.64994693978899
0.35 3.02187365431831
0.4 3.37380895880259
0.45 3.70572952683637
0.5 4.01761313790134
0.55 4.30943873053947
0.6 4.58118645638343
0.65 4.83283773470223
0.7 5.06437530716473
0.75 5.27578329256235
0.8 5.46704724126728
0.85 5.63815418923235
0.9 5.78909271136604
0.95 5.91985297413917
1 6.03042678730144
};
%\addlegendentry{0.3-Approx}
\addplot [semithick, color3, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 0
0.05 0.651745783585291
0.1 1.2775418789457
0.15 1.87731739393024
0.2 2.45100481846442
0.25 2.99853942601123
0.3 3.51985883826494
0.35 4.01490272089565
0.4 4.48361258468616
0.45 4.92593167146515
0.5 5.34180490820505
0.55 5.73117891578218
0.6 6.09400206138573
0.65 6.43022454555654
0.7 6.73979851644388
0.75 7.02267820517374
0.8 7.27882007728575
0.85 7.5081829960688
0.9 7.7107283943445
0.95 7.88642045184207
1 8.03522627580268
};
%\addlegendentry{0.4-Approx}
\addplot [semithick, color4, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 0
0.05 0.808016585993264
0.1 1.58479915207258
0.15 2.33002994385452
0.2 3.04346070719152
0.25 3.72489171102647
0.3 4.37415732117921
0.35 4.99111594235457
0.4 5.57564294623864
0.45 6.12762568515651
0.5 6.64695998924998
0.55 7.13354773521299
0.6 7.58729519871301
0.65 8.00811198551074
0.7 8.39591039283147
0.75 8.75060509187115
0.8 9.07211305017215
0.85 9.36035363265728
0.9 9.6152488347691
0.95 9.83672361202544
1 10.0247062784553
};
%\addlegendentry{0.5-Approx}
\end{axis}

\end{tikzpicture}


==> Figures/avgNumCustomersVspWithFixedLambda.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
font=\Large,
legend cell align={left},
legend style={fill opacity=0.1, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={high rate selection probability $p$},
x label style={at={(axis description cs:0.5,-0.02)},anchor=north},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean number of queries $\bar{R}$},
ymajorgrids,
ymin=-0.0503470764311955, ymax=6.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 0.430285697143028
0.05 0.423995760042398
0.1 0.411005889941101
0.15 0.406975930240697
0.2 0.394066059339408
0.25 0.384376156238439
0.3 0.376816231837683
0.35 0.363626363736366
0.4 0.363156368436312
0.45 0.349816501834979
0.5 0.340946590534096
0.55 0.328256717432826
0.6 0.322026779732204
0.65 0.312806871931278
0.7 0.308616913830861
0.75 0.294587054129458
0.8 0.285307146928526
0.85 0.270217297827021
0.9 0.261497385026145
0.95 0.256447435525644
1 0.248597514024861
};
\addlegendentry{$\lambda$-0.1}
\addplot [semithick, color1, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 0.976960230397696
0.05 0.949030509694902
0.1 0.929640703592964
0.15 0.909790902090979
0.2 0.886171138288617
0.25 0.861551384486155
0.3 0.841451585484148
0.35 0.810371896281035
0.4 0.789132108678911
0.45 0.780082199178015
0.5 0.749362506374945
0.55 0.723192768072319
0.6 0.699963000369995
0.65 0.674283257167425
0.7 0.6519934800652
0.75 0.636273637263628
0.8 0.612283877161232
0.85 0.582914170858296
0.9 0.577224227757739
0.95 0.546864531354687
1 0.519504804951949
};
\addlegendentry{$\lambda$-0.2}
\addplot [semithick, color2, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 1.74835251647483
0.05 1.69052309476905
0.1 1.65178348216518
0.15 1.60811391886081
0.2 1.53351466485335
0.25 1.49914500854991
0.3 1.44777552224478
0.35 1.40131598684013
0.4 1.36281637183627
0.45 1.32711672883271
0.5 1.24285757142429
0.55 1.23395766042339
0.6 1.16965830341696
0.65 1.12532874671252
0.7 1.09017909820901
0.75 1.0440695593044
0.8 1.00549994500056
0.85 0.97180028199718
0.9 0.923730762692371
0.95 0.896451035489646
1 0.851091489085111
};
\addlegendentry{$\lambda$-0.3}

\addplot [semithick, color3, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 2.97968020319793
0.05 2.88303116968829
0.1 2.74669253307465
0.15 2.61793382066179
0.2 2.5359246407536
0.25 2.4570654293457
0.3 2.36921630783688
0.35 2.20622793772068
0.4 2.12315876841233
0.45 2.02405975940238
0.5 1.97488025119748
0.55 1.87315126848731
0.6 1.78655213447865
0.65 1.71761282387176
0.7 1.62982370176298
0.75 1.58576414235858
0.8 1.49221507784921
0.85 1.43034569654302
0.9 1.38045619543804
0.95 1.31779682203178
1 1.24311756882433
};
\addlegendentry{$\lambda$-0.4}

\addplot [semithick, color4, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 5.85468145318551
0.05 5.36577634223652
0.1 4.98396016039836
0.15 4.72665273347269
0.2 4.35076649233508
0.25 4.1293387066129
0.3 3.83889161108388
0.35 3.60475395246047
0.4 3.35568644313556
0.45 3.179988200118
0.5 3.05883941160591
0.55 2.86510134898652
0.6 2.68364316356838
0.65 2.55562444375556
0.7 2.41019589804102
0.75 2.26955730442696
0.8 2.17142828571717
0.85 2.04886951130486
0.9 1.95473045269547
0.95 1.85270147298526
1 1.74280257197427
};
\addlegendentry{$\lambda$-0.5}

\addplot [semithick, color0, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 0.444187036177204
0.05 0.43404340963423
0.1 0.42395898433874
0.15 0.413933198437679
0.2 0.403965497540997
0.25 0.394055334594082
0.3 0.384202169752842
0.35 0.374405470261397
0.4 0.364664710332299
0.45 0.354979371029231
0.5 0.345348940152115
0.55 0.335772912124579
0.6 0.326250787883713
0.65 0.316782074772078
0.7 0.307366286431896
0.75 0.298002942701375
0.8 0.288691569513129
0.85 0.27943169879462
0.9 0.270222868370593
0.95 0.26106462186746
1 0.251956508619564
};
%\addlegendentry{0.1-Approx}
\addplot [semithick, color1, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 1.04195211606285
0.05 1.01398633268276
0.1 0.986418590880145
0.15 0.959239649319581
0.2 0.932440565974855
0.25 0.906012685714698
0.3 0.879947628514465
0.35 0.85423727825667
0.4 0.828873772085846
0.45 0.803849490285498
0.5 0.779157046647064
0.55 0.75478927930281
0.6 0.730739241996385
0.65 0.707000195766501
0.7 0.683565601020758
0.75 0.660429109978113
0.8 0.637584559459838
0.85 0.615025964010093
0.9 0.59274750932839
0.95 0.570743545997341
1 0.549008583490075
};
%\addlegendentry{0.2-Approx}
\addplot [semithick, color2, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 1.90559975785274
0.05 1.84266085474011
0.1 1.78145490587246
0.15 1.72190403806516
0.2 1.66393522767176
0.25 1.60747991688394
0.3 1.55247366664484
0.35 1.4988558421047
0.4 1.44656932706247
0.45 1.39556026427907
0.5 1.34577781892897
0.55 1.29717396278511
0.6 1.24970327701692
0.65 1.20332277172812
0.7 1.15799172057555
0.75 1.1136715089977
0.8 1.07032549474503
0.85 1.02791887954747
0.9 0.986418590880144
0.95 0.945793172898935
1 0.906012685714698
};
%\addlegendentry{0.3-Approx}
\addplot [semithick, color3, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 3.31392688485478
0.05 3.16744416032064
0.1 3.02861367717593
0.15 2.89678703661734
0.2 2.7713909533086
0.25 2.65191635550701
0.3 2.53790936667037
0.35 2.42896379510094
0.4 2.32471484140267
0.45 2.22483379629135
0.5 2.12902354907583
0.55 2.03701476381941
0.6 1.948562608597
0.65 1.86344394542688
0.7 1.78145490587246
0.75 1.70240879109046
0.8 1.62613424607562
0.85 1.55247366664484
0.9 1.48128180478836
0.95 1.41242454375693
1 1.34577781892897
};
%\addlegendentry{0.4-Approx}
\addplot [semithick, color4, dashed, mark=, mark size=1.5, mark options={solid}, line width=1.5pt]
table {%
0 6.2936420287405
0.05 5.83824567518369
0.1 5.43560894878661
0.15 5.07610146923697
0.2 4.7524144484765
0.25 4.45888226354856
0.3 4.19103277784424
0.35 3.94528019151836
0.4 3.7187097474934
0.45 3.50892338636937
0.5 3.31392688485478
0.55 3.1320458689483
0.6 2.96186232941204
0.65 2.80216595603307
0.7 2.65191635550701
0.75 2.51021337933281
0.8 2.37627357500013
0.85 2.24941131633516
0.9 2.12902354907583
0.95 2.01457735812719
1 1.90559975785274
};
%\addlegendentry{0.5-Approx}
\end{axis}

\end{tikzpicture}

